CHAD for Expressive Total Languages

We show how to apply forward and reverse mode Combinatory Homomorphic Automatic Differentiation (CHAD) to total functional programming languages with expressive type systems featuring the combination of - tuple types; - sum types; - inductive types; - coinductive types; - function types. We achieve this by analysing the categorical semantics of such types in $\Sigma$-types (Grothendieck constructions) of suitable categories. Using a novel categorical logical relations technique for such expressive type systems, we give a correctness proof of CHAD in this setting by showing that it computes the usual mathematical derivative of the function that the original program implements. The result is a principled, purely functional and provably correct method for performing forward and reverse mode automatic differentiation (AD) on total functional programming languages with expressive type systems.

==> sl-equations.tex <==
\[\begin{array}{l}
    \letin{\var}{\trm}{\trm[2]}=\subst{\trm[2]}{\sfor{\var}{\trm}}\qquad
    \trm =\tUnit\qquad
    \tFst \tPair{\trm}{\trm[2]} = \trm \qquad\!
    \tSnd \tPair{\trm}{\trm[2]} = \trm[2]\qquad\!
  \trm = \tPair{\tFst\trm}{\tSnd\trm}\\\\
  (\fun{\var}{\trm})\,\trm[2] = \subst{\trm}{\sfor{\var}{\trm[2]}} \qquad\!
        \trm \freeeq{\var} \fun{\var}{\trm\,\var}\qquad\!
    \vMatch{\Cns_i\trm}{\Cns_1\var_1\To\trm[2]_1\mid\cdots\mid \Cns_n\var_n\To\trm[2]_n}=\subst{\trm[2]_i}{\sfor{\var_i}{\trm}}\\
    \\
    \subst{\trm[2]}{\sfor{\var[2]}{\trm}}\freeeq{\var_1,\ldots,\var_n}
\vMatch {\trm}  {
        \Inj{\Cns_1}{\var_1}\To{\subst{\trm[2]}{\sfor{\var[2]}{\Inj{\Cns_1}{\var_1}}}}
\vor \cdots
\vor  \Inj{\Cns_n}{\var_n}\To{\subst{\trm[2]}{\sfor{\var[2]}{\Inj{\Cns_n}{\var_n}}}}
}\\
\\
\tFold{\tRoll\trm}{\var}{\trm[2]}
\freeeq{\var[2]}
\subst{\trm[2]}{\sfor{\var}{\subst{\subst{\ty}{\sfor{\tvar}{\var[2]\vdash \tFold{\var[2]}{\var}{\trm[2]}}}}{\sfor{\var[2]}{\trm}}}}\\
\\
\subst{\trm[3]}{\sfor{\var}{\tRoll\var}}
=
\subst{\trm[2]}{\sfor{\var[3]}{\subst{\ty}{\sfor{\tvar}{\var\vdash \trm[3]}}}}
\;\textnormal{ implies }\;
\subst{\trm[3]}{\sfor{\var}{\trm}}=\tFold{\trm}{\var[3]}{\trm[2]}\\
\\
\tUnroll(\tGen{\trm}{\var}{\trm[2]})\freeeq{\var[2]}
\subst{\subst{\ty}{\sfor{\tvar}{\var[2]\vdash \tGen{\var[2]}{\var}{\trm[2]}}}}{\sfor{\var[2]}{\trm[2]},\sfor{\var}{\trm}}\\
\\
\tUnroll\trm[3]=\subst{\subst{\ty}{\sfor{\tvar}{\var\vdash \trm[3]}}}{\sfor{\var}{\trm[2]}}\;\textnormal{ implies }\; \subst{\trm[3]}{\sfor{\var}{\trm}}=\tGen{\trm}{\var}{\trm[2]}
\end{array}\]



==> sl-kind-system.tex <==
\[
  \begin{array}{c}
    \inferrule{
      ((\tvar : \type) \in \kctx)
    }{
      \Dinf \tvar\type
    }
    \quad 
    \inferrule{~}{
        \Dinf{\reals^n}{\type}
    }
    \quad 
    \inferrule{~}{
        \Dinf{\Unit}{\type}
    }
    \quad 
    \inferrule{\Dinf{\ty}{\type}\quad 
    \Dinf{\ty[2]}{\type}}{
        \Dinf{\ty\t*\ty[2]}{\type}
    }\\
    \\
    \shade{\inferrule{\cdot\vdash{\ty}:{\type}\quad 
    \cdot\vdash{\ty[2]}:{\type}}{
    \cdot  \vdash{\ty\To\ty[2]}:{\type}
    }}
    \quad 
    \inferrule{\set{\Dinf{\ty_i}{\type}\quad \Cns_i\text{ label}}_{1\leq i\leq n}}{
        \Dinf{\set{\Cns_1\ty_1\mid\cdots\mid \Cns_n\ty_n}}{\type}
    }
    \\
    \\
    \inferrule{\Delta,\tvar:\ki\vdash{\ty}:{\type}}
    {\Dinf{\lfp{\tvar}{\ty}}{\type}}
    \quad
    \inferrule{\Delta,\tvar:\ki\vdash{\ty}:{\type}}
    {\Dinf{\gfp{\tvar}{\ty}}{\type}}
\end{array}
\]


==> sl-terms-types-kinds.tex <==
\begin{syntax}
    \ki,\ki[2],\ki[3] & \gdefinedby && \syncat{kinds}\\
&  & \type & \synname{kind of types}\\
&&&\\
    \ty, \ty[2], \ty[3] & \gdefinedby & & \syncat{(Cartesian) types}                          \\
    & & \tvar & \synname{type variable}\\
    &\gor\quad\,& \reals^n                      & \synname{real arrays}\\
    &\gor\quad\, & \Unit & \synname{nullary product}\\
    &\gor\quad\,& \ty\t* \ty[2] & \synname{binary product} \\
    &\gor\quad\,& \ty \To \ty[2]              & \synname{function}      \\
    &\gor\quad\, & \set{\Cns_1 \ty_1\mid\cdots\mid \Cns_n\ty_n} & \synname{variant}\\
    & \gor\quad\, & \lfp{\tvar}{\ty} & \synname{inductive type}\\
    & \gor\quad\, & \gfp{\tvar}{\ty} & \synname{coinductive type}\\
    &&&\\
    \trm, \trm[2], \trm[3] & \gdefinedby & & \syncat{terms}    \\
    &    & \var                          & \synname{variable} \\
    & \gor   & \letin{\var}{\trm}{\trm[2]} & \synname{let-bindings} \\
    &\gor& \op(\trm_1,\ldots,\trm_k)
    % \ \gor\ -\trm
        & \synname{$k$-ary operations}                      \\
        &\gor& \tUnit\ \gor \tPair{\trm}{\trm[2]} & \synname{product tuples}\\
        & \gor & \tFst{\trm}\ \gor\tSnd{\trm}& \synname{product projections}\\%\tUnit
        &\gor & \fun \var    \trm &\synname{function abstraction}\\
&\gor & \trm\,\trm[2] & \synname{function application}\\
&\gor & \Cns\trm & \synname{variant constructor} \\
& \gor & \vMatch{\trm}{\Cns_1\var_1\To\trm[2]_1\mid\cdots\mid \Cns_n \var_n\To\trm[2]_n} & \synname{variant match}\\
& \gor & \tRoll\trm & \synname{inductive constructor} \\
& \gor & \tFold\trm\var\trm[2] & \synname{inductive destructor}\\
& \gor & \tGen\trm\var\trm[2] & \synname{coinductive constructor}\\
& \gor & \tUnroll\trm & \synname{coinductive destructor}\\
        %\ \gor\ \tPair{\trm}{\trm[2]}
    %    &\gor& \uMatch{\trm}{\trm[2]} & \synname{pattern matching: unary products}\\
  \end{syntax}%
  \\

==> sl-type-system.tex <==
\[
  \begin{array}{c}
    \inferrule{
      ((\var : \ty) \in \ctx)
    }{
      \DGinf \var\ty
    }
    \quad
    \inferrule{\DGinf{\trm}{\ty}\quad 
    \DGinf[,\var:\ty]{\trm[2]}{\ty[2]}}{
      \DGinf{\letin{\var}{\trm}{\trm[2]}}{\ty[2]}}
    \quad 
  \inferrule{
    \set{\DGinf {\trm_i} {\reals^{n_i}}}_{i=1}^k\quad
     (\op\in\Op^m_{n_1,\ldots,n_k})
  }{
    \DGinf {\op(\trm_1,\ldots,\trm_k)}{\reals^m
  }}\\
  \\
%   \inferrule{~}
%   {\DGinf \zero {\reals^n}}
%   \quad
%   \inferrule{\DGinf {\trm} {\reals^n}\quad 
%   \DGinf {\trm[2]}{\reals^n}}
%   {\DGinf {\trm+\trm[2]}{\reals^n}}
% \quad
\inferrule{
  ~
}{
  \DGinf{\tUnit}{\Unit}
}\quad
  \inferrule{
    \DGinf {\trm}{\ty}\quad
    \DGinf {\trm[2]}{\ty[2]}
  }{
    \DGinf{\tPair{\trm}{\trm[2]}}{\ty\t* \ty[2] }
  }
  \quad
    \inferrule{
    \DGinf{\trm}{\ty\t*\ty[2] }
  }{
    \DGinf{\tFst\trm}{\ty}
  }
  \quad  \inferrule{
    \DGinf{\trm}{\ty\t*\ty[2] }
  }{
    \DGinf{\tSnd\trm}{\ty[2]}
  }
 \\\\

  \quad
  \inferrule{
    \DGinf[, \var : \ty]{\trm}{\ty[2]}
  }{
    \DGinf{\fun{\var}\trm}{\ty\To\ty[2]}
  }
\quad
  \inferrule{
    \DGinf{\trm}{\ty[2]\To\ty}
    \\
    \DGinf{\trm[2]}{\ty[2]}
  }{
    \DGinf{\trm\, \trm[2]}{\ty}
  }
  \\
  \\
  \inferrule{\DGinf{\trm}{\ty_i}}
  {\DGinf{\Cns_i\trm}{\set{\Cns_1\ty_1\mid\cdots\mid\Cns_n\ty_n}}}
  \quad
  \inferrule{\DGinf{\trm}{\set{\Cns_1\ty_1\mid\cdots\mid\Cns_n\ty_n}}\quad 
  \set{\DGinf[,\var_i:\ty_i]{\trm[2]_i}{\ty[3]}}_{1\leq i\leq n}}
  {\DGinf{\vMatch{\trm}{\Cns_1\var_1\To\trm[2]_1\mid \cdots\mid \Cns_n\var_n\To\trm[2]_n}}{\ty[3]}}
  \\
  \\
  \inferrule{\DGinf{\trm}{\subst{\ty}{\sfor{\tvar}{\lfp{\tvar}{\ty}}}}}
  {\DGinf{\tRoll\trm}{\lfp{\tvar}{\ty}}}
  \quad
  \inferrule{\DGinf{\trm}{\lfp{\tvar}{\ty}}\quad 
  \Dinf[\mid \var:\subst{\ty}{\sfor{\tvar}{\ty[2]}}]{\trm[2]}{\ty[2]} 
  }
  {\DGinf{\tFold{\trm}{\var}{\trm[2]}}{\ty[2]}}
  \\
  \\ 
  \inferrule{\DGinf{\trm}{\ty[2]}\quad 
  \Dinf[\mid {\var:\ty[2]}]{\trm[2]}{\subst{\ty}{\sfor{\tvar}{\ty[2]}}}}
  {\DGinf{\tGen{\trm}{\var}{\trm[2]}}{\gfp{\tvar}{\ty}}}
  \quad 
  \inferrule{\DGinf{\trm}{\gfp{\tvar}{\ty}}}
  {\DGinf{\tUnroll\trm}{\subst{\ty}{\sfor{\tvar}{\gfp{\tvar}{\ty}}}}}
\end{array}
\]


==> sl-types-functorial-action.tex <==
\begin{align*}
    \subst{\tvar}{\sfor{\tvar}{\var\vdash \trm}}&=\trm\\
    \subst{\tvar[2]}{\sfor{\tvar}{\var\vdash \trm}}&=\var\qquad\text{if $\tvar\neq \tvar[2]$}\\
    \subst{\reals^n}{\sfor{\tvar}{\var\vdash \trm}}&=\var\\
    \subst{\Unit}{\sfor{\tvar}{\var\vdash \trm}}&=\var\\
    \subst{(\ty\t*\ty[2])}{\sfor{\tvar}{\var\vdash \trm}}&=\tPair{\subst{\subst{\ty}{\sfor{\tvar}{\var\vdash \trm}}}{\sfor{\var}{\tFst\var}}}{\subst{\subst{\ty[2]}{\sfor{\tvar}{\var\vdash \trm}}}{\sfor{\var}{\tSnd\var}}}\\
    \subst{\set{\ell_1\ty_1\mid\cdots\mid\ell_n\ty_n}}{\sfor{\tvar}{\var\vdash \trm}}&=
    \vMatch{\var}{\ell_1\var\To \ell_1\subst{\ty_1}{\sfor{\tvar}{\var\vdash \ell_1\trm}}\mid \cdots \mid 
    \ell_n\var\To \ell_n\subst{\ty_n}{\sfor{\tvar}{\var\vdash \ell_n\trm}}}\\
    \subst{(\lfp{\tvar}{\ty})}{\sfor{\tvar}{\var\vdash \trm}}&=\var\\
    \subst{(\lfp{\tvar[2]}{\ty})}{\sfor{\tvar}{\var\vdash \trm}}&=\tFold{\var}{\var}{\tRoll{\subst{\ty}{\sfor{\tvar}{\var\vdash \trm}}}}\qquad\text{if $\tvar\neq \tvar[2]$}\\
    \subst{(\gfp{\tvar}{\ty})}{\sfor{\tvar}{\var\vdash \trm}}&=\var\\
    \subst{(\gfp{\tvar[2]}{\ty})}{\sfor{\tvar}{\var\vdash \trm}}&=
    \tGen{\var}{\var}{\subst{\subst{\ty}{\sfor{\tvar}{\var\vdash \trm}}}{\sfor{\var}{\tUnroll\var}}}
    \qquad\text{if $\tvar\neq \tvar[2]$}
    \end{align*}

==> tl-equations.tex <==
\[\begin{array}{l}
    \letin{\lvar}{\trm}{\trm[2]}=\subst{\trm[2]}{\sfor{\lvar}{\trm}}
    \\
    \\
    \tensMatch{\copower{\trm}{\trm[2]}}{\var}{\lvar}{\trm[3]}=\subst{\trm[3]}{\sfor{\var}{\trm},\sfor{\lvar}{\trm[2]}}\qquad\qquad
    \subst{\trm}{\sfor{\lvar}{\trm[2]}}\freeeq{\var[2]}\tensMatch{\trm[2]}{\var[2]}{\lvar}{\subst{\trm}{\sfor{\lvar}{\copower{\var[2]}{\lvar}}}}\\\\
    \lapp{(\lfun{\lvar}{\trm})}{\trm[2]} = \subst{\trm}{\sfor{\lvar}{\trm[2]}} \!\!\qquad\qquad\qquad\qquad\qquad\qquad \trm = \lfun{\lvar}{\lapp{\trm}{\lvar}}
    \\
    \\
    \trm + \zero = \trm\qquad \zero + \trm = \trm\qquad\qquad\qquad\qquad\qquad (\trm+\trm[2])+\trm[3]=\trm+(\trm[2]+\trm[3])\qquad 
    \trm + \trm[2] = \trm[2] + \trm\\\\
    (\Ginf[;\lvar:\cty]{\trm}{\cty[2]})\;\textnormal{ implies }\; \subst{\trm}{\sfor{\lvar}{\zero}}=\zero\qquad \qquad\quad\! (\Ginf[;\lvar:\cty]{\trm}{\cty[2]})\;\textnormal{ implies }\;
    \subst{\trm}{\sfor{\lvar}{\trm[2]+\trm[3]}}=\subst{\trm}{\sfor{\lvar}{\trm[2]}}+\subst{\trm}{\sfor{\lvar}{\trm[3]}}\\\\
    \vMatch{\Cns_i\trm}{\Cns_1\var_1\To\cty_1\mid\cdots\mid \Cns_n\var_n\To\cty_n}=\subst{\cty_i}{\sfor{\var_i}{\trm}}\\\\
    \subst{\cty}{\sfor{\var[2]}{\trm}}\freeeq{\var_1,\ldots,\var_n}
\vMatch {\trm}  {
        \Inj{\Cns_1}{\var_1}\To{\subst{\cty}{\sfor{\var[2]}{\Inj{\Cns_1}{\var_1}}}}
\vor \cdots
\vor  \Inj{\Cns_n}{\var_n}\To{\subst{\cty}{\sfor{\var[2]}{\Inj{\Cns_n}{\var_n}}}}
}\\\\
\tFold{\tRoll\trm}{\lvar}{\trm[2]}
=
\subst{\trm[2]}{\sfor{\lvar}{\subst{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \tFold{\lvar}{\lvar}{\trm[2]}}}}{\sfor{\lvar}{\trm}}}}\\
\\
\subst{\trm[3]}{\sfor{\lvar}{\tRoll\lvar}}
=
\subst{\trm[2]}{\sfor{\lvar}{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \trm[3]}}}}
\;\textnormal{ implies }\;
\subst{\trm[3]}{\sfor{\lvar}{\trm}}=\tFold{\trm}{\lvar}{\trm[2]}\\
\\
\tUnroll(\tGen{\trm}{\lvar}{\trm[2]})=
\subst{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \tGen{\lvar}{\lvar}{\trm[2]}}}}{\sfor{\lvar}{\trm[2]},\sfor{\lvar}{\trm}}\\
\\
\tUnroll\trm[3]=\subst{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \trm[3]}}}{\sfor{\lvar}{\trm[2]}}\;\textnormal{ implies }\; \subst{\trm[3]}{\sfor{\lvar}{\trm}}=\tGen{\trm}{\lvar}{\trm[2]}
\end{array}\]


==> tl-kind-system.tex <==
\[
  \begin{array}{c}
    \inferrule{\Delta\vdash\ty:\type}{\DGinf{\ty}{\type}}
    \quad
    \inferrule{
      ((\tvar : \type) \in \kctx)
    }{
      \DGinf \ltvar\ltype
    }
    \\\\
    \quad \!
    \inferrule{~}{
        \DGinf{\creals^n}{\ltype}
    }
    \quad \!
    \inferrule{~}{
        \DGinf{\lUnit}{\ltype}
    }
    \quad \!
    \inferrule{\DGinf{\cty}{\ltype}\quad 
    \DGinf{\cty[2]}{\ltype}}{
        \DGinf{\cty\t*\cty[2]}{\ltype}
    }\\
    \\
    \shade{\inferrule{\cdot\mid\ctx\vdash\ty:\type\quad \cdot\mid\ctx,\var:\ty\vdash{\cty[2]}:{\ltype}  }
    {\cdot\mid\ctx\vdash{\Pi\var:\ty.\cty[2]}:{\ltype}}}
    \quad 
    \shade{\inferrule{\cdot\mid\ctx\vdash\ty:\type\quad \cdot\mid\ctx,\var:\ty\vdash{\cty[2]}:{\ltype}  }
    {\cdot\mid\ctx\vdash{\Sigma\var:\ty.\cty[2]}:{\ltype}}}
    \\
    \\
    \inferrule{\DGinf\trm\set{\Cns_1 \ty_1\mid\cdots\mid \Cns_n\ty_n}\quad \set{\Delta\mid\ctx,\var_i:\ty_i\vdash{\cty[2]_i}:{\ltype}}_{1\leq i\leq n}}
    {\DGinf{\vMatch{\trm}{\Cns_1\var_1\To\cty[2]_1\mid\cdots\mid \Cns_n \var_n\To\cty[2]_n}}{\ltype}}
    \\
    \\
    \inferrule{\Delta,\tvar:\type \mid \ctx\vdash \cty:\ltype}
    {\DGinf{\llfp{\ltvar}{\cty}}{\ltype}}
    \quad
    \inferrule{\Delta,\tvar:\type \mid \ctx\vdash \cty:\ltype}
    {\DGinf{\lgfp{\ltvar}{\cty}}{\ltype}}
    \\
    \\
    \shade{
    \inferrule{\cdot\mid \ctx \vdash \cty:\ltype\quad
    \cdot\mid \ctx \vdash \cty[2]:\ltype
    }
    {\cdot\mid \ctx \vdash \cty\multimap\cty[2]:\type}}
    \\
    \\ 
    \shade{\inferrule{\cdot\mid \ctx\vdash\ty:\type\quad
    \cdot\mid\ctx,\var:\ty\vdash \ty[2]:\type}
    {\cdot\mid \ctx\vdash \Pi\var:\ty. \ty[2]:\type}}
    \quad 
    \shade{\inferrule{\cdot\mid\ctx\vdash\ty:\type\quad
    \cdot\mid \ctx,\var:\ty\vdash \ty[2]:\type}
    {\cdot\mid \ctx\vdash \Sigma\var:\ty. \ty[2]:\type}}
\end{array}
\]


==> tl-terms-types-kinds.tex <==
\begin{syntax}
    \ki,\ki[2],\ki[3] & \gdefinedby && \syncat{kinds}\\
&  & \type & \synname{kind of Cartesian types}\\
&\gor   & \ltype & \synname{kind of linear types}\\
&&&\\
    \cty, \cty[2], \cty[3] & \gdefinedby & &  \syncat{linear types}\\     
  & & \ltvar & \synname{linear type variable}\\
  &\gor & \creals^n & \synname{real array}\\
  & \gor & \lUnit & \synname{unit type}\\
  & \gor & \cty \t* \cty[2] & \synname{binary product}\\
  & \gor & \Pi{\var:\ty}. \cty[2] & \synname{power}\\
  &\gor &\Sigma{\var:\ty}.{\cty[2]}& \synname{copower}\\
  & \gor & \vMatch{\trm}{\Cns_1\var_1\To\cty_1\mid\cdots\mid \Cns_n \var_n\To\cty_n} & \synname{case distinction}\\
  &\gor & \llfp{\ltvar}{\cty} & \synname{inductive type}\\
  &\gor & \lgfp{\ltvar}{\cty} & \synname{coinductive type}\\
  &&&\\
  \ty, \ty[2], \ty[3] & \gdefinedby & & \syncat{Cartesian types}               \\
  && \ldots                      & \synname{as in Fig. \ref{fig:sl-terms-types-kinds}}\\
  &\gor\quad\, & \cty\multimap \cty[2] & \synname{linear function}\\
  &\gor & \Pi \var:\ty .\ty[2] & \synname{dependent function}\\
  &\gor & \Sigma \var:\ty .\ty[2] & \synname{dependent pair}\\
  &&&\\
  \trm, \trm[2], \trm[3] & \gdefinedby  & \syncat{terms}             \\
&& \ldots                      & \synname{as in Fig. \ref{fig:sl-terms-types-kinds}} \\
& \gor & \lvar & \synname{linear identifier}\\
& \gor & \letin{\lvar}{\trm}{\trm[2]} & \synname{linear let-binding}\\
&\gor & \lop(\trm_1,\ldots,\trm_k;\trm[2]) & \synname{linear operation}\\
&\gor\;\; & \copower{\trm}{\trm[2]}\,\gor \tensMatch{\trm}{\var[2]}{\lvar}{\trm[2]} & \synname{copower intro/elim}\\
&\gor & \lfun{\lvar}{\trm}\,\gor  \lapp\trm{\trm[2]}  & \synname{abstraction/application}\\
&\gor & \zero\,\gor \trm+\trm[2] & \synname{monoid structure}\\
\end{syntax}

==> tl-type-system1.tex <==
\[
  \begin{array}{c}
    \inferrule{~}{\DGinf[;\lvar:\cty]{\lvar}{\cty}}
    \quad\!
    \inferrule{\DGinf[;\lvar:\cty]{\trm}{\cty[2]}\quad \DGinf[{;\lvar:\cty[2]}]{\trm[2]}{\cty[3]}}
    {\DGinf[;\lvar:\cty]{\letin{\lvar}{\trm}{\trm[2]}}{\cty[3]}}
    \quad \!
    \inferrule{\DGinf{\trm}{\ty}\quad 
    \Delta\mid \Gamma,\var:\ty;\lvar:\cty[2]\vdash \trm[2]:\cty[3]}
    {\DGinf[{;\lvar:\subst{\cty[2]}{\sfor{\var}{\trm}}}]{\letin{\var}{\trm}{\trm[2]}}{\subst{\cty[3]}{\sfor{\var}{\trm}}}}
    \\
    \\
    \inferrule{
        \set{\DGinf {\trm_i} {\reals^{n_i}}}_{i=1}^k
        \quad
        \DGinf[;\lvar:\cty]{\trm[2]}{\LDomain{\lop}}\quad 
         (\lop\in\LOp^{m_1,\ldots,m_r}_{n_1,\ldots,n_k;n'_1,\ldots,n'_l})
      }{
        \DGinf[;\lvar:\cty] {\lop(\trm_1,\ldots,\trm_k;\trm[2])}{\LCDomain{\lop}}
      }\\ 
      \\ 
    \inferrule{~}{\DGinf[;\lvar:\cty]\tUnit \lUnit}
    \quad 
    \inferrule{\DGinf[;\lvar:\cty]\trm{\cty[2]}\quad 
    \DGinf[;\lvar:\cty]{\trm[2]}{\cty[3]}}{
        \DGinf[;\lvar:\cty]{\tPair{\trm}{\trm[2]}}{\cty[2]\t* \cty[3]}
    }\quad
    \inferrule{\DGinf[;\lvar:\cty]\trm{\cty[2]\t*\cty[3]}}{\DGinf[;\lvar:\cty]{\tFst\trm}{\cty[2]}}
    \\\\
    \inferrule{\DGinf[;\lvar:\cty]\trm{\cty[2]\t*\cty[3]}}{\DGinf[;\lvar:\cty]{\tSnd\trm}{\cty[3]}}
    \quad
    \inferrule{\DGinf[{,\var[2]:\ty[2];\lvar:\cty}]\trm{\cty[3]}}{\DGinf[{;\lvar:\cty}]{\fun{\var[2]}\trm}{\Pi \var[2]:\ty[2].\cty[3]}}
    \\\\ 
    \inferrule{\DGinf[;\lvar:\cty]\trm{\Pi\var[2]:\ty[2].\cty[3]}\quad 
    \DGinf{\trm[2]}{\ty[2]}}{\DGinf[;\lvar:\cty]{\trm\,\trm[2]}{\subst{\cty[3]}{\sfor{\var[2]}{\trm[2]}}}}
    \quad
    \inferrule{\DGinf{\trm}{\ty[2]}\quad \DGinf[;\lvar:\cty]{\trm[2]}{\subst{\cty[3]}{\sfor{\var[2]}{\trm}}}}
    {\DGinf[;\lvar:\cty]{\copower{\trm}{\trm[2]}}{\Sigma{\var[2]:\ty[2]}.{\cty[3]}}}
    \\ \\ 
    \inferrule{\DGinf[;\lvar:\cty]{\trm}{\Sigma{\var[2]:\ty[2]}.{\cty[3]}}\quad  
    \DGinf[{,\var[2]:\ty[2];\lvar:\cty[3]}]{\trm[2]}{\cty[3]'}\quad 
    \DGinf[\mid \cdot]{\cty[3]'}{\ltype}
    }
    {\DGinf[;\lvar:\cty]{\tensMatch{\trm}{\var[2]}{\lvar}{\trm[2]}}{\cty[3]'}}
    \quad 
\inferrule{\DGinf[;\lvar:\cty]\trm{\cty[2]}}{\DGinf{\lfun{\lvar}\trm}{\cty\multimap \cty[2]}}\\ \\  
\inferrule{\DGinf\trm{\cty[3]\multimap\cty[2]}\quad 
\DGinf[;\lvar:\cty]{\trm[2]}{\cty[3]}}{\DGinf[;\lvar:\cty]{\lapp\trm{\trm[2]}}{\cty[2]}}
\quad 
\inferrule{~}{\DGinf[;\lvar:\cty]{\zero}{\cty[2]}}\quad 
\inferrule{\DGinf[;\lvar:\cty]{\trm}{\cty[2]}\quad\DGinf[;\lvar:\cty]{\trm[2]}{\cty[2]} }
{\DGinf[;\lvar:\cty]{\trm+\trm[2]}{\cty[2]}}\\
\\
\inferrule{
\begin{array}{l}
\Dinf[\mid\var:\set{\ell_1\ty_1\mid \cdots\mid \ell_n\ty_n}]{\cty[2],\cty[3]}{\ltype\\}
\DGinf{\trm}{\set{\ell_1\ty_1\mid \cdots\mid \ell_n\ty_n}\\}
\set{\Dinf[\mid{\var_i:\ty_i;\lvar:\subst{\cty[2]}{\sfor{\var}{\ell_i\var_i}}}]{\trm[3]_i}{\subst{\cty[3]}{\sfor{\var}{\ell_i\var_i}}}}_{1\leq i\leq n}
\end{array}
}
{
\begin{array}{l}
\DGinf[;\subst{\cty[2]}{\sfor{\var}{\trm}}]{\vMatch{\trm}{\ell_1\var_1\To \trm[3]_1\mid\cdots\mid\ell_n\var_n\To \trm[3]_n }}{\subst{\cty[3]}{\sfor{\var}{\trm}}}
\end{array}
}\\
\\
\inferrule{\DGinf[{;\lvar:\cty[3]}]{\trm}{\subst{\cty}{\sfor{\ltvar}{\llfp{\ltvar}{\cty}}}}}
  {\DGinf[{;\lvar:\cty[3]}]{\tRoll\trm}{\llfp{\tvar}{\cty}}}
  \quad 
  \inferrule{\DGinf[{;\lvar:\cty[3]}]{\trm}{\llfp{\ltvar}{\cty}}\quad 
  \DGinf[{;\lvar:\subst{\cty}{\sfor{\ltvar}{\cty[2]}}}]{\trm[2]}{\cty[2]} 
  }
  {\DGinf[{;\lvar:\cty[3]}]{\tFold{\trm}{\lvar}{\trm[2]}}{\cty[2]}}\\
  \\
  \inferrule{\DGinf[;{\lvar:\cty[3]}]{\trm}{\cty[2]}\quad 
  \DGinf[;{\lvar:\cty[2]}]{\trm[2]}{\subst{\cty}{\sfor{\ltvar}{\cty[2]}}}}
  {\DGinf[;{\lvar:\cty[3]}]{\tGen{\trm}{\lvar}{\trm[2]}}{\lgfp{\ltvar}{\cty}}}
  \quad 
  \inferrule{\DGinf[;{\lvar:\cty[3]}]{\trm}{\lgfp{\ltvar}{\cty}}}
  {\DGinf[;{\lvar:\cty[3]}]{\tUnroll\trm}{\subst{\cty}{\sfor{\ltvar}{\lgfp{\ltvar}{\cty}}}}}\\
\end{array}
\]


==> tl-type-system2.tex <==
\[
  \begin{array}{c}
    \inferrule{\DGinf{\trm}{\ty}\quad 
    \Delta\mid \Gamma\vdash \trm[2]:\ty[3]}
    {\DGinf{\letin{\var}{\trm}{\trm[2]}}{\subst{\ty[3]}{\sfor{\var}{\trm}}}}
  \\
  \\
  \inferrule{\DGinf[,\var:\ty]{\trm}{\ty[2]}}
  {\DGinf{\fun{\var}\trm}{\Pi \var:\ty.\ty[2]}}\quad
  \inferrule{\DGinf{\trm}{\Pi\var:\ty.\ty[2]}\quad 
  \DGinf{\trm[2]}{\ty}}
  {\DGinf{\trm\,\trm[2]}{\subst{\ty[2]}{\sfor{\var}{\trm}}}}\\
  \\
  \inferrule{\DGinf{\trm}{\ty}\quad \DGinf{\trm[2]}{\subst{\ty[2]}{\sfor{\var}{\trm}}}}
  {\DGinf{\tPair{\trm}{\trm[2]}}{\Sigma\var:\ty.\ty[2]}}
  \quad 
  \inferrule{\DGinf{\trm}{\Sigma\var:\ty.\ty[2]}}
  {\DGinf{\tFst\trm}{\ty}}
  \quad
  \inferrule{\DGinf{\trm}{\Sigma\var:\ty.\ty[2]}}
  {\DGinf{\tSnd\trm}{\subst{\ty[2]}{\sfor{\var}{\tFst\trm}}}}
  % \\
  % \\
%   \inferrule{
% \begin{array}{l}
% \Dinf[\mid\Gamma,\var:\set{\ell_1\ty_1\mid \cdots\mid \ell_n\ty_n}]{\ty[3]}{\type\\}
% \DGinf{\trm}{\set{\ell_1\ty_1\mid \cdots\mid \ell_n\ty_n}\\}
% \set{\Dinf[\mid\Gamma,{\var_i:\ty_i}]{\trm[3]_i}{\subst{\ty[3]}{\sfor{\var}{\ell_i\var_i}}}}_{1\leq i\leq n}
% \end{array}
% }
% {
% \DGinf{\vMatch{\trm}{\ell_1\var_1\To \trm[3]_1\mid\cdots\mid\ell_n\var_n\To \trm[3]_n }}{\subst{\ty[3]}{\sfor{\var}{\trm}}}
% }
\end{array}
\]


==> tl-types-functorial-action.tex <==
\begin{align*}
    \subst{\ltvar}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\trm\\
    \subst{\ltvar[2]}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\lvar\qquad\text{if $\ltvar\neq \ltvar[2]$}\\
    \subst{\creals^n}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\lvar\\
    \subst{\lUnit}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\lvar\\
    \subst{(\cty\t*\cty[2])}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\tPair{\subst{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \trm}}}{\sfor{\lvar}{\tFst\lvar}}}{\subst{\subst{\cty[2]}{\sfor{\ltvar}{\lvar\vdash \trm}}}{\sfor{\lvar}{\tSnd\lvar}}}\\
    \subst{\left(\leftrightvMatch{\trm[2]}{\begin{array}{l}\phantom{\mid}\Cns_1\var_1\To \cty_1 \\
        \mid\cdots\\\mid \Cns_n\var_n\To\cty_n\end{array}}\right)}{\sfor{\ltvar}{\lvar\vdash \trm}} & = 
    \leftrightvMatch{\trm[2]}{\begin{array}{l}\phantom{\mid}\Cns_1\var_1\To \subst{\cty_1}{\sfor{\ltvar}{\lvar\vdash \trm}} \\\mid \cdots\\
        \mid \Cns_n\var_n\To \subst{\cty_n}{\sfor{\ltvar}{\lvar\vdash \trm}}\end{array}}
    \\
    \subst{(\llfp{\ltvar}{\cty})}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\lvar\\
    \subst{(\llfp{\ltvar[2]}{\cty})}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\tFold{\lvar}{\lvar}{\tRoll{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \trm}}}}\qquad\text{if $\ltvar\neq \ltvar[2]$}\\
    \subst{(\lgfp{\ltvar}{\cty})}{\sfor{\ltvar}{\lvar\vdash \trm}}&=\lvar\\
    \subst{(\lgfp{\ltvar[2]}{\cty})}{\sfor{\ltvar}{\lvar\vdash \trm}}&=
    \tGen{\lvar}{\lvar}{\subst{\subst{\cty}{\sfor{\ltvar}{\lvar\vdash \trm}}}{\sfor{\lvar}{\tUnroll\lvar}}}
    \qquad\text{if $\ltvar\neq \ltvar[2]$}
    \end{align*}

